The square achievement game on $n \times n$ boards

Two players alternately claim cells of an $n \times n$ grid; the first to hold all four corners of an axis-parallel square wins, and a full board without one is a draw. The first player has a winning strategy if and only if $n \ge 5$, which answers a question of Erickson. For $n \ge 6$ one strategy serves every board: a rule with no lookup table whose moves after the second reply are all forcing, built around the plus, a stone with the four cells at a common distance from it along the axes, a shape proposed for this game by Sirgedas in 2010. The rule is checked on the boards of size $6$ to $17$, and a simulation theorem carries one checked run on the $23 \times 23$ board to every larger board. The proofs are formalized in Lean 4, and the theorem for the rule states that the tree of its own moves is winning.

==> fig-agreement.tex <==
% Generated by python3 -m squares.paper.figures; do not edit.
\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.north)]
  \fill[gray!25] (0,0) rectangle (6,-6);
  \draw[gray!60] (0,0) grid (25,-25);
  \draw[semithick] (0,0) rectangle (17,-17);
  \draw[very thick] (0,0) rectangle (25,-25);
  \draw[thick,dashed] (4.5,-1.5) rectangle (23.5,-20.5);
  \foreach \r/\c in {2/2, 3/2}
    \filldraw[fill=black,thick] (\c+0.5,-\r-0.5) circle (0.42);
  \foreach \r/\c in {20/23, 20/4}
    \filldraw[fill=white,thick] (\c+0.5,-\r-0.5) circle (0.42);
  \draw[thick,dashed] (4.5,-1.5) circle (0.42);
  \node[anchor=east,inner sep=1pt] at (3.96,-1.5) {$b$};
  \node[anchor=north,inner sep=1pt] at (23.5,-21.04) {$o_1$};
  \node[anchor=north,inner sep=1pt] at (4.5,-21.04) {$o_2$};
  \node[anchor=south east,inner sep=2pt] at (17,-17) {$\Board_{17}$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=0.3,baseline=(current bounding box.north)]
  \fill[gray!25] (0,0) rectangle (6,-6);
  \draw[gray!60] (0,0) grid (23,-23);
  \draw[semithick] (0,0) rectangle (17,-17);
  \draw[very thick] (0,0) rectangle (23,-23);
  \draw[thick,dashed] (4.5,-1.5) rectangle (21.5,-18.5);
  \foreach \r/\c in {2/2, 3/2}
    \filldraw[fill=black,thick] (\c+0.5,-\r-0.5) circle (0.42);
  \foreach \r/\c in {18/21, 18/4}
    \filldraw[fill=white,thick] (\c+0.5,-\r-0.5) circle (0.42);
  \draw[thick,dashed] (4.5,-1.5) circle (0.42);
  \node[anchor=east,inner sep=1pt] at (3.96,-1.5) {$b$};
  \node[anchor=north,inner sep=1pt] at (21.5,-19.04) {$o_1'$};
  \node[anchor=north,inner sep=1pt] at (4.5,-19.04) {$o_2'$};
  \node[anchor=south east,inner sep=2pt] at (17,-17) {$\Board_{17}$};
\end{tikzpicture}


==> fig-anatomy.tex <==
% Generated by python3 -m squares.paper.figures; do not edit.
\begin{tikzpicture}[scale=0.55]
  \draw[gray!60] (0,0) grid (6,-6);
  \node at (2.5,-2.5) {$c$};
  \foreach \r/\c in {1/2, 3/2, 2/1, 2/3} \node at (\c+0.5,-\r-0.5) {$a$};
  \foreach \r/\c in {1/1, 1/3, 3/1, 3/3} \node at (\c+0.5,-\r-0.5) {$d$};
  \draw[thick,dashed] (1.08,-1.08) rectangle (2.92,-2.92);
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}[scale=0.55]
  \draw[gray!60] (0,0) grid (6,-6);
  \node at (2.5,-3.5) {$c$};
  \foreach \r/\c in {1/2, 5/2, 3/0, 3/4} \node at (\c+0.5,-\r-0.5) {$a$};
  \foreach \r/\c in {1/0, 1/4, 5/0, 5/4} \node at (\c+0.5,-\r-0.5) {$d$};
  \draw[thick,dashed] (0.08,-1.08) rectangle (2.92,-3.92);
\end{tikzpicture}


==> fig-basic.tex <==
% Generated by python3 -m squares.paper.figures; do not edit.
\begin{tikzpicture}[scale=0.55]
  \draw[gray!60] (0,0) grid (6,-6);
  \foreach \r/\c in {2/2, 3/2, 2/1}
    \filldraw[fill=black,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \foreach \r/\c in {0/0, 4/4}
    \filldraw[fill=white,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \draw[thick,dashed] (1.5,-3.5) circle (0.28);
  \node at (3,-6.6) {\small ply 5};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=0.55]
  \draw[gray!60] (0,0) grid (6,-6);
  \foreach \r/\c in {2/2, 3/2, 2/1, 1/2}
    \filldraw[fill=black,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \foreach \r/\c in {0/0, 4/4, 3/1}
    \filldraw[fill=white,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \draw[thick,dashed] (1.5,-1.5) circle (0.28);
  \node at (3,-6.6) {\small plies 6--7};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=0.55]
  \draw[gray!60] (0,0) grid (6,-6);
  \foreach \r/\c in {2/2, 3/2, 2/1, 1/2, 2/3}
    \filldraw[fill=black,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \foreach \r/\c in {0/0, 4/4, 3/1, 1/1}
    \filldraw[fill=white,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \draw[thick,dashed] (3.5,-1.5) circle (0.28);
  \draw[thick,dashed] (3.5,-3.5) circle (0.28);
  \node at (3,-6.6) {\small plies 8--9};
\end{tikzpicture}


==> fig-five.tex <==
% Generated by python3 -m squares.paper.figures; do not edit.
\begin{tikzpicture}[scale=0.55]
  \draw[gray!60] (0,0) grid (5,-5);
  \foreach \r/\c in {2/2, 3/2}
    \filldraw[fill=black,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \foreach \r/\c in {2/3, 4/4}
    \filldraw[fill=white,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \draw[thick] (2.28,-0.72) rectangle (2.72,-0.28);
\end{tikzpicture}


==> fig-latent.tex <==
% Generated by python3 -m squares.paper.figures; do not edit.
\begin{tikzpicture}[scale=0.3]
  \fill[gray!25] (0,0) rectangle (6,-6);
  \draw[gray!60] (0,0) grid (18,-18);
  \draw[semithick] (0,0) rectangle (17,-17);
  \draw[very thick] (0,0) rectangle (18,-18);
  \draw[thick,dashed] (3.5,-0.5) rectangle (17.5,-14.5);
  \foreach \r/\c in {0/17, 14/3}
    \filldraw[fill=white,thick] (\c+0.5,-\r-0.5) circle (0.42);
  \draw[thick,dashed] (3.5,-0.5) circle (0.42);
  \draw[thick,dashed] (17.5,-14.5) circle (0.42);
  \node[anchor=south,inner sep=1pt] at (3.5,0.04) {$b$};
  \node[anchor=south,inner sep=1pt] at (17.5,0.04) {$o_1$};
  \node[anchor=east,inner sep=1pt] at (2.96,-14.5) {$o_2$};
  \node[anchor=west,inner sep=1pt] at (18.04,-14.5) {$z$};
\end{tikzpicture}


==> fig-longest.tex <==
% Generated by python3 -m squares.paper.figures; do not edit.
\begin{tikzpicture}[scale=0.55]
  \draw[gray!60] (0,0) grid (6,-6);
  \foreach \r/\c in {2/2, 3/2, 3/3, 4/3, 3/4, 1/2, 5/2, 3/0}
    \filldraw[fill=black,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \foreach \r/\c in {0/0, 3/1, 2/3, 4/2, 4/4, 1/4, 5/4}
    \filldraw[fill=white,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \draw[thick,dashed] (0.5,-1.5) circle (0.28);
  \draw[thick,dashed] (0.5,-5.5) circle (0.28);
\end{tikzpicture}


==> fig-second.tex <==
% Generated by python3 -m squares.paper.figures; do not edit.
\begin{tikzpicture}[scale=0.55]
  \draw[gray!60] (0,0) grid (6,-6);
  \foreach \r/\c in {2/2}
    \filldraw[fill=black,thick] (\c+0.5,-\r-0.5) circle (0.26);
  \foreach \r/\c/\t in {1/3/1, 2/1/2, 2/3/1, 3/1/3, 3/2/3, 3/3/1, 4/3/2}
    \node at (\c+0.5,-\r-0.5) {$\t$};
\end{tikzpicture}

